Measuring Software Performance on Linux

Measuring and analyzing the performance of software has reached a high complexity, caused by more advanced processor designs and the intricate interaction between user programs, the operating system, and the processor's microarchitecture. In this report, we summarize our experience about how performance characteristics of software should be measured when running on a Linux operating system and a modern processor. In particular, (1) We provide a general overview about hardware and operating system features that may have a significant impact on timing and how they interact, (2) we identify sources of errors that need to be controlled in order to obtain unbiased measurement results, and (3) we propose a measurement setup for Linux to minimize errors. Although not the focus of this report, we describe the measurement process using hardware performance counters, which can faithfully reflect the real bottlenecks on a given processor. Our experiments confirm that our measurement setup has a large impact on the results. More surprisingly, however, they also suggest that the setup can be negligible for certain analysis methods. Furthermore, we found that our setup maintains significantly better performance under background load conditions, which means it can be used to improve software in high-performance applications.

==> img/fig_classes.tex <==
  \begin{tikzpicture}
    \begin{axis}[
      ybar stacked,
      bar width=15pt,
      %nodes near coords,
      %enlargelimits=0.15,
      legend style={at={(0.5,-0.35)},
        anchor=north,legend columns=-1},
      ylabel={ratio \%},
      symbolic x coords={gnugo-dfl, gnugo-our, stream-dfl, stream-our, syscalls-dfl, syscalls-our},
      xtick=data,
      ymin=0,
      x tick label style={rotate=45,anchor=east},
      ]
      
      % FE
      \addplot+[ybar,error bars/.cd,y dir=both,y explicit] plot 
      coordinates {
        (gnugo-dfl,43.1) +- (0,0.03) % ok
        (gnugo-our,43.9)  +- (0,0.02) % ok
        (stream-dfl,5.0) +- (0,0.02) % ok
        (stream-our,5.6) +- (0,0) % ok
        (syscalls-dfl,18.5) +- (0,0.3) % ok
        (syscalls-our,21.3) +- (0,0.1) % ok
      };

      % BAD
      \addplot+[ybar,error bars/.cd,y dir=both,y explicit] plot 
      coordinates {
        (gnugo-dfl,13.9) +- (0,0.02) 
        (gnugo-our,14.2)  +- (0,.01)
        (stream-dfl,0.3) +- (0,0.01)
        (stream-our,0.2) +- (0,0)
        (syscalls-dfl,3.9) +- (0,0.1)
        (syscalls-our,4.6) +- (0,0.0)
      };

      % BE
      \addplot+[ybar,error bars/.cd,y dir=both,y explicit] plot 
      coordinates {
        (gnugo-dfl,8.6) +- (0,0.04)
        (gnugo-our,6.8) +- (0,0.03)
        (stream-dfl,77.3) +- (0,0.02)
        (stream-our,72.2) +- (0,0)
        (syscalls-dfl,63.5) +- (0,0.4)
        (syscalls-our,47.5) +- (0,0.1)
      }; 

      % RET
      \addplot+[ybar,error bars/.cd,y dir=both,y explicit] plot 
      coordinates {
        (gnugo-dfl,34.4) +- (0,0)
        (gnugo-our,35.1) +- (0,0.01)
        (stream-dfl,17.4) +- (0,0)
        (stream-our,21.9) +- (0,0)
        (syscalls-dfl,14.5) +- (0,0.2)
        (syscalls-our,26.3) +- (0,0)
      }; 

      \legend{\strut FE, \strut BAD, \strut BE, \strut RET}
    \end{axis}
  \end{tikzpicture}

==> img/fig_robust.tex <==
  \begin{tikzpicture}
    \begin{axis}[
      ybar stacked,
      width=\columnwidth,
      bar width=10pt,
      %nodes near coords,
      %enlargelimits=0.15,
      legend style={at={(0.5,-0.45)},
        anchor=north,legend columns=-1},
      ylabel={ratio \%},
      symbolic x coords={gnugo-dfl, gnugo-dfl-stress, gnugo-our, gnugo-our-stress, stream-dfl, stream-dfl-stress, stream-our, stream-our-stress, syscalls-dfl, syscalls-dfl-stress, syscalls-our, syscalls-our-stress},
      xtick=data,
      ymin=0,
      x tick label style={rotate=45,anchor=east},
      ]
      
      % FE
      \addplot+[ybar,error bars/.cd,y dir=both,y explicit] plot 
      coordinates {
        (gnugo-dfl,43.1) +- (0,0.03) 
        (gnugo-dfl-stress,42.8) +- (0,.03)  %ok
        (gnugo-our,43.9)  +- (0,0.02)
        (gnugo-our-stress,43.6)  +- (0,0.1) % ok
        (stream-dfl,5.0) +- (0,0.02) 
        (stream-dfl-stress,4.6) +- (0,0.03) % ok
        (stream-our,5.6) +- (0,0)
        (stream-our-stress,5.1) +- (0,0.2) % ok
        (syscalls-dfl,18.5) +- (0,0.3)
        (syscalls-dfl-stress,19.3) +- (0,0.2) % ok
        (syscalls-our,21.3) +- (0,0.1)
        (syscalls-our-stress,21.1) +- (0,0.1) % ok
      };

      % BAD
      \addplot+[ybar,error bars/.cd,y dir=both,y explicit] plot 
      coordinates {
        (gnugo-dfl,13.9) +- (0,0.02) 
        (gnugo-dfl-stress,13.2) +- (0,0.03) % ok
        (gnugo-our,14.2)  +- (0,.01)
        (gnugo-our-stress,13.8)  +- (0,0) % ok
        (stream-dfl,0.3) +- (0,0.01)
        (stream-dfl-stress,0.4) +- (0,0.1) % ok
        (stream-our,0.2) +- (0,0)
        (stream-our-stress,0.3) +- (0,0) % ok
        (syscalls-dfl,3.9) +- (0,0.1)
        (syscalls-dfl-stress,4.0) +- (0,0.1) %ok
        (syscalls-our,4.6) +- (0,0.0)
        (syscalls-our-stress,4.6) +- (0,0.0) % ok
      };

      % BE
      \addplot+[ybar,error bars/.cd,y dir=both,y explicit] plot 
      coordinates {
        (gnugo-dfl,8.6) +- (0,0.04)
        (gnugo-dfl-stress,11.7) +- (0,.1) % ok
        (gnugo-our,6.8) +- (0,0.03)
        (gnugo-our-stress,8.7) +- (0,0.1) % ok
        (stream-dfl,77.3) +- (0,0.02)
        (stream-dfl-stress,79.7) +- (0,.1) % ok
        (stream-our,72.2) +- (0,0)
        (stream-our-stress,76.2) +- (0,0.6) % ok
        (syscalls-dfl,63.5) +- (0,0.4)
        (syscalls-dfl-stress,62.4) +- (0,0.1) % ok
        (syscalls-our,47.5) +- (0,0.1)
        (syscalls-our-stress,48.2) +- (0,0.1) % ok
      }; 

      % RET
      \addplot+[ybar,error bars/.cd,y dir=both,y explicit] plot 
      coordinates {
        (gnugo-dfl,34.4) +- (0,0)
        (gnugo-dfl-stress,32.1) +- (0,0.1) % ok
        (gnugo-our,35.1) +- (0,0.01)
        (gnugo-our-stress,33.4) +- (0,0.2) % ok
        (stream-dfl,17.4) +- (0,0)
        (stream-dfl-stress,14.8) +- (0,.4) % ok
        (stream-our,21.9) +- (0,0)
        (stream-our-stress,18.4) +- (0,0.3) % ok
        (syscalls-dfl,14.5) +- (0,0.2)
        (syscalls-dfl-stress,14.8) +- (0,0.1) % ok
        (syscalls-our,26.3) +- (0,0)
        (syscalls-our-stress,26.1) +- (0,0.0) % ok
      }; 

      \legend{\strut FE, \strut BAD, \strut BE, \strut RET}
    \end{axis}
  \end{tikzpicture}
